Adaptive Self-Interference Cancellation for Full-Duplex Wireless Communication Systems

In this letter, we consider single-cell, single-user systems wherein uplink and downlink user equipment communicate with a full-duplex relay. Due to the near-far problem, the self-interference (SI) can be 100-1000x the received signal power. In this context, we consider the adaptive Least Mean Squares (LMS) algorithm to estimate the SI channel and then subtract the SI from the desired received signal before the analog-to-digital converter (ADC). We measure the robustness of this technique in terms of bit error rate (BER) and spectral efficiency.

==> figures/plot1.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-10,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={\textsf{SNR (dB)}},
ymode=log,
ymin=0.0001,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={ \textsf{BER}},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=none,fill=none}
]

\draw[<->, >=latex,line width=1pt] (29.5,0.000113764109347443)-- node[below,sloped] {} node[above,sloped]{\scriptsize{\sffamily{Error Improvement} } }(29.5,      0.246943827160494); 

\addplot [color=blue,dash pattern={on 10pt off 1pt on 1pt off 1pt}, line width=1.3pt]
  table[row sep=crcr]{%
-10	0.49892046815874\\
-8	0.450089891152907\\
-6	0.394241067437697\\
-4	0.333130616394622\\
-2	0.270011954773346\\
0	0.209209442009609\\
2	0.154978188642263\\
4	0.110195594366273\\
6	0.0757126913223411\\
8	0.0506558108969115\\
10	0.0332410076817197\\
12	0.0215209719576469\\
14	0.0138071984977693\\
16	0.00880547820909215\\
18	0.00559392663990164\\
20	0.00354486413572203\\
22	0.00224281126359558\\
24	0.00141758010876688\\
26	0.000895415762602167\\
28	0.000565361343700586\\
30	0.000356875223019145\\
};
%\addlegendentry{Uncoded (Interference-Free)}
\addlegendentry{\scriptsize{\textsf{Uncoded (Interference-Free)}}}

\addplot [color=blue, line width=1.3pt]
  table[row sep=crcr]{%
-10	0.293431660714286\\
-8	0.276616512566138\\
-6	0.255828127425044\\
-4	0.229944155202822\\
-2	0.199528981481481\\
0	0.164198880731922\\
2	0.124047856261023\\
4	0.0805351406525573\\
6	0.0427706031746032\\
8	0.0194989781746032\\
10	0.00843018650793651\\
12	0.00392938580246914\\
14	0.00208869356261023\\
16	0.00131918738977072\\
18	0.00091382385361552\\
20	0.000635802469135802\\
22	0.000447492724867725\\
24	0.000309039682539682\\
26	0.00020198897707231\\
28	0.000133043430335097\\
30	0.000113764109347443\\
};
%\addlegendentry{LDPC (After Cancellation)}
\addlegendentry{\scriptsize{\textsf{LDPC (After SI Cancellation)}}}

\addplot [color=blue, dash pattern={on 10pt off 1pt on 0pt off 0pt},line width=1.3pt]
  table[row sep=crcr]{%
-10	0.205299520061728\\
-8	0.193690038580247\\
-6	0.179034970679012\\
-4	0.161238403549383\\
-2	0.139540085648148\\
0	0.115093857253086\\
2	0.0868172654320988\\
4	0.0565508804012346\\
6	0.0298383449074074\\
8	0.0136724915123457\\
10	0.00575559799382716\\
12	0.00261361342592593\\
14	0.00142823456790123\\
16	0.000919013117283951\\
18	0.000597538580246914\\
20	0.000411276234567901\\
22	0.000278281635802469\\
24	0.000189248456790123\\
26	0.000113222222222222\\
28	8.31913580246914e-05\\
30	4.16550925925926e-05\\
};
%\addlegendentry{LDPC (Interference-Free)}
\addlegendentry{\scriptsize{\textsf{LDPC (Interference-Free)}}}

\addplot [color=blue, dotted,line width=1.3pt]
  table[row sep=crcr]{%
-10 0.247026697530864\\
-8 0.247265277777778\\
-6 0.247042283950617\\
-4 0.247146296296296\\
-2 0.247238425925926\\
0 0.247097376543210\\
2 0.246609104938272\\
4 0.247040277777778\\
6 0.246940277777778\\
8 0.246800308641975\\
10 0.246798919753086\\
12 0.246595061728395\\
14 0.246822376543210\\
16 0.246789506172840\\
18 0.246548302469136\\
20 0.246610339506173\\
22 0.246760185185185\\
24 0.246764351851852\\
26 0.247010030864198\\
28 0.246795679012346\\
30 0.246943827160494\\
};
\addlegendentry{\scriptsize{\textsf{LDPC (With Interference)}}}
\end{axis}
\end{tikzpicture}%

==> figures/plot2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-10,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={\textsf{SNR (dB)}},
ymin=0,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={\textsf{Spectral Efficiency (bits/s/Hz)}},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=none}
]

\draw[<->, >=latex,line width=1pt] (29.5,0.01)-- node[below,sloped] {} node[above,sloped]{\scriptsize{\sffamily{Rate Gain} $\cong 7$ \textsf{bits/s/Hz}}} (29.5,7.08); 


\addplot [color=blue, line width=1.3pt]
  table[row sep=crcr]{%
-10	0.131719993990853\\
-8	0.199970821798769\\
-6	0.300686804287084\\
-4	0.435039848101375\\
-2	0.622546752679054\\
0	0.861962310692254\\
2	1.157357824044204\\
4	1.523095402195569\\
6	1.928469377976994\\
8	2.393746646488601\\
10	2.913848420953468\\
12	3.459601007988381\\
14	4.033684909617778\\
16	4.625871776272797\\
18	5.253269750151012\\
20	5.882713541640349\\
22	6.526703947306197\\
24	7.186024510189242\\
26	7.836601667039482\\
28	8.493796788980621\\
30	9.152748434204307\\
};
\addlegendentry{\scriptsize{\textsf{Interference-Free}}}

\addplot [color=blue,dash pattern={on 10pt off 1pt on 0pt off 0pt}, line width=1.3pt]
  table[row sep=crcr]{%
-10	0.133551894524288\\
-8	0.199923384839641\\
-6	0.300183787353708\\
-4	0.434362719674599\\
-2	0.619349871408430\\
0	0.856593301278925\\
2	1.149957870531349\\
4	1.501554757247806\\
6	1.903261948038450\\
8	2.352796544144154\\
10	2.834879637221770\\
12	3.339484868127765\\
14	3.862571776837691\\
16	4.385981939648533\\
18	4.892935863013173\\
20	5.360997731799671\\
22	5.792711069125762\\
24	6.181978210585982\\
26	6.555516500854586\\
28	6.848963593039300\\
30	7.089136719372055\\
};


\addlegendentry{\scriptsize{\textsf{After SI Cancellation}}}
\addplot [color=blue,dash pattern={on 10pt off 1pt on 1pt off 1pt}, line width=1.3pt]
  table[row sep=crcr]{%
-10	5.030281739310769e-05\\
-8	5.340570431490700e-05\\
-6	5.568613989271134e-05\\
-4	5.722952355666280e-05\\
-2	5.784794564466832e-05\\
0	6.360010951576200e-05\\
2	6.337994611764612e-05\\
4	6.496825025459327e-05\\
6	6.089048162402438e-05\\
8	6.333056342906681e-05\\
10	6.626819901329271e-05\\
12	6.505732153172508e-05\\
14	6.949537460304860e-05\\
16	6.739906122474401e-05\\
18	6.661345069930968e-05\\
20	6.224350313117632e-05\\
22	6.697591565661859e-05\\
24	6.435201320198251e-05\\
26	6.809532469672140e-05\\
28	6.473489998127334e-05\\
30	6.372470638100840e-05\\
};
\addlegendentry{\scriptsize{\textsf{With Interference}}}



\end{axis}
\end{tikzpicture}%
